An Ensemble-based Multi-Criteria Decision Making Method for COVID-19 Cough Classification

The objectives of this research are analysing the performance of the state-of-the-art machine learning techniques for classifying COVID-19 from cough sound and identifying the model(s) that consistently perform well across different cough datasets. Different performance evaluation metrics (such as precision, sensitivity, specificity, AUC, accuracy, etc.) make it difficult to select the best performance model. To address this issue, in this paper, we propose an ensemble-based multi-criteria decision making (MCDM) method for selecting top performance machine learning technique(s) for COVID-19 cough classification. We use four cough datasets, namely Cambridge, Coswara, Virufy, and NoCoCoDa to verify the proposed method. At first, our proposed method uses the audio features of cough samples and then applies machine learning (ML) techniques to classify them as COVID-19 or non-COVID-19. Then, we consider a multi-criteria decision-making (MCDM) method that combines ensemble technologies (i.e., soft and hard) to select the best model. In MCDM, we use the technique for order preference by similarity to ideal solution (TOPSIS) for ranking purposes, while entropy is applied to calculate evaluation criteria weights. In addition, we apply the feature reduction process through recursive feature elimination with cross-validation under different estimators. The results of our empirical evaluations show that the proposed method outperforms the state-of-the-art models.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,520); %set diagram left start at 0, and has height of 520

%Shape: Rectangle [id:dp2388011388827842] 
\draw  [fill={rgb, 255:red, 240; green, 201; blue, 123 }  ,fill opacity=0.58 ] (182,50) -- (350,50) -- (350,69) -- (182,69) -- cycle ;
%Image [id:dp8798200081301719] 
\draw (39,101) node  {\includegraphics[width=52.5pt,height=52.5pt]{cambridge_asymptomatic_covid_raw_wave.pdf}};
%Rounded Rect [id:dp2649551541652839] 
\draw   (162,43.4) .. controls (162,24.4) and (177.4,9) .. (196.4,9) -- (394.6,9) .. controls (413.6,9) and (429,24.4) .. (429,43.4) -- (429,146.6) .. controls (429,165.6) and (413.6,181) .. (394.6,181) -- (196.4,181) .. controls (177.4,181) and (162,165.6) .. (162,146.6) -- cycle ;
%Right Arrow [id:dp917578110001698] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.25 ] (365,97) -- (381.8,97) -- (381.8,93) -- (393,101) -- (381.8,109) -- (381.8,105) -- (365,105) -- cycle ;
%Shape: Rectangle [id:dp8347381057728738] 
\draw   (172,42) -- (362,42) -- (362,159) -- (172,159) -- cycle ;
%Right Arrow [id:dp31450607554711474] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.34 ] (81,96.75) -- (127.2,96.75) -- (127.2,92) -- (158,101.5) -- (127.2,111) -- (127.2,106.25) -- (81,106.25) -- cycle ;
%Shape: Circle [id:dp7464524250839135] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (195,59.5) .. controls (195,57.01) and (197.01,55) .. (199.5,55) .. controls (201.99,55) and (204,57.01) .. (204,59.5) .. controls (204,61.99) and (201.99,64) .. (199.5,64) .. controls (197.01,64) and (195,61.99) .. (195,59.5) -- cycle ;
%Shape: Circle [id:dp48315775137331385] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (229,59.5) .. controls (229,57.01) and (231.01,55) .. (233.5,55) .. controls (235.99,55) and (238,57.01) .. (238,59.5) .. controls (238,61.99) and (235.99,64) .. (233.5,64) .. controls (231.01,64) and (229,61.99) .. (229,59.5) -- cycle ;
%Shape: Circle [id:dp8322276897770176] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (262,59.5) .. controls (262,57.01) and (264.01,55) .. (266.5,55) .. controls (268.99,55) and (271,57.01) .. (271,59.5) .. controls (271,61.99) and (268.99,64) .. (266.5,64) .. controls (264.01,64) and (262,61.99) .. (262,59.5) -- cycle ;
%Shape: Circle [id:dp5247687975406803] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (293,59.5) .. controls (293,57.01) and (295.01,55) .. (297.5,55) .. controls (299.99,55) and (302,57.01) .. (302,59.5) .. controls (302,61.99) and (299.99,64) .. (297.5,64) .. controls (295.01,64) and (293,61.99) .. (293,59.5) -- cycle ;
%Shape: Circle [id:dp47734968160386115] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (325,59.5) .. controls (325,57.01) and (327.01,55) .. (329.5,55) .. controls (331.99,55) and (334,57.01) .. (334,59.5) .. controls (334,61.99) and (331.99,64) .. (329.5,64) .. controls (327.01,64) and (325,61.99) .. (325,59.5) -- cycle ;
%Shape: Rectangle [id:dp7821738829884843] 
\draw  [fill={rgb, 255:red, 123; green, 158; blue, 240 }  ,fill opacity=0.37 ] (181.5,82) -- (350,82) -- (350,101) -- (181.5,101) -- cycle ;
%Shape: Rectangle [id:dp225354691981555] 
\draw  [fill={rgb, 255:red, 60; green, 10; blue, 65 }  ,fill opacity=0.37 ] (181.5,131) -- (349,131) -- (349,151) -- (181.5,151) -- cycle ;
%Shape: Rectangle [id:dp9855492664188277] 
\draw  [fill={rgb, 255:red, 240; green, 201; blue, 123 }  ,fill opacity=1 ] (396,42) -- (406,42) -- (406,79) -- (396,79) -- cycle ;
%Shape: Rectangle [id:dp4814124840798861] 
\draw  [fill={rgb, 255:red, 123; green, 158; blue, 240 }  ,fill opacity=0.29 ] (396,80) -- (406,80) -- (406,117) -- (396,117) -- cycle ;
%Shape: Rectangle [id:dp4067727902333427] 
\draw  [fill={rgb, 255:red, 60; green, 10; blue, 65 }  ,fill opacity=0.32 ] (396,136) -- (407,136) -- (407,173) -- (396,173) -- cycle ;
%Shape: Circle [id:dp8037686083081366] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399,54.5) .. controls (399,53.4) and (399.9,52.5) .. (401,52.5) .. controls (402.1,52.5) and (403,53.4) .. (403,54.5) .. controls (403,55.6) and (402.1,56.5) .. (401,56.5) .. controls (399.9,56.5) and (399,55.6) .. (399,54.5) -- cycle ;
%Shape: Circle [id:dp6693951715182949] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399,67.5) .. controls (399,66.4) and (399.9,65.5) .. (401,65.5) .. controls (402.1,65.5) and (403,66.4) .. (403,67.5) .. controls (403,68.6) and (402.1,69.5) .. (401,69.5) .. controls (399.9,69.5) and (399,68.6) .. (399,67.5) -- cycle ;
%Shape: Circle [id:dp05524632521984407] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399,89.5) .. controls (399,88.4) and (399.9,87.5) .. (401,87.5) .. controls (402.1,87.5) and (403,88.4) .. (403,89.5) .. controls (403,90.6) and (402.1,91.5) .. (401,91.5) .. controls (399.9,91.5) and (399,90.6) .. (399,89.5) -- cycle ;
%Shape: Circle [id:dp9685639108432074] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399,103.5) .. controls (399,102.4) and (399.9,101.5) .. (401,101.5) .. controls (402.1,101.5) and (403,102.4) .. (403,103.5) .. controls (403,104.6) and (402.1,105.5) .. (401,105.5) .. controls (399.9,105.5) and (399,104.6) .. (399,103.5) -- cycle ;
%Shape: Circle [id:dp021925847712752633] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (399,124.5) .. controls (399,123.4) and (399.9,122.5) .. (401,122.5) .. controls (402.1,122.5) and (403,123.4) .. (403,124.5) .. controls (403,125.6) and (402.1,126.5) .. (401,126.5) .. controls (399.9,126.5) and (399,125.6) .. (399,124.5) -- cycle ;
%Shape: Circle [id:dp9857122448842219] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (400,144.5) .. controls (400,143.4) and (400.9,142.5) .. (402,142.5) .. controls (403.1,142.5) and (404,143.4) .. (404,144.5) .. controls (404,145.6) and (403.1,146.5) .. (402,146.5) .. controls (400.9,146.5) and (400,145.6) .. (400,144.5) -- cycle ;
%Shape: Circle [id:dp4546010926776247] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (400,159.5) .. controls (400,158.4) and (400.9,157.5) .. (402,157.5) .. controls (403.1,157.5) and (404,158.4) .. (404,159.5) .. controls (404,160.6) and (403.1,161.5) .. (402,161.5) .. controls (400.9,161.5) and (400,160.6) .. (400,159.5) -- cycle ;
%Shape: Circle [id:dp917303657237067] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (325,90.5) .. controls (325,88.01) and (327.01,86) .. (329.5,86) .. controls (331.99,86) and (334,88.01) .. (334,90.5) .. controls (334,92.99) and (331.99,95) .. (329.5,95) .. controls (327.01,95) and (325,92.99) .. (325,90.5) -- cycle ;
%Shape: Circle [id:dp1020598330246032] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (293,90.5) .. controls (293,88.01) and (295.01,86) .. (297.5,86) .. controls (299.99,86) and (302,88.01) .. (302,90.5) .. controls (302,92.99) and (299.99,95) .. (297.5,95) .. controls (295.01,95) and (293,92.99) .. (293,90.5) -- cycle ;
%Shape: Circle [id:dp41791791283581814] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (262,90.5) .. controls (262,88.01) and (264.01,86) .. (266.5,86) .. controls (268.99,86) and (271,88.01) .. (271,90.5) .. controls (271,92.99) and (268.99,95) .. (266.5,95) .. controls (264.01,95) and (262,92.99) .. (262,90.5) -- cycle ;
%Shape: Circle [id:dp02512727523638958] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (229,91.5) .. controls (229,89.01) and (231.01,87) .. (233.5,87) .. controls (235.99,87) and (238,89.01) .. (238,91.5) .. controls (238,93.99) and (235.99,96) .. (233.5,96) .. controls (231.01,96) and (229,93.99) .. (229,91.5) -- cycle ;
%Shape: Circle [id:dp6705211458613594] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (195,91.5) .. controls (195,89.01) and (197.01,87) .. (199.5,87) .. controls (201.99,87) and (204,89.01) .. (204,91.5) .. controls (204,93.99) and (201.99,96) .. (199.5,96) .. controls (197.01,96) and (195,93.99) .. (195,91.5) -- cycle ;
%Shape: Circle [id:dp6382114232641005] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (193,140.5) .. controls (193,138.01) and (195.01,136) .. (197.5,136) .. controls (199.99,136) and (202,138.01) .. (202,140.5) .. controls (202,142.99) and (199.99,145) .. (197.5,145) .. controls (195.01,145) and (193,142.99) .. (193,140.5) -- cycle ;
%Shape: Circle [id:dp34957390836210545] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (228,141.5) .. controls (228,139.01) and (230.01,137) .. (232.5,137) .. controls (234.99,137) and (237,139.01) .. (237,141.5) .. controls (237,143.99) and (234.99,146) .. (232.5,146) .. controls (230.01,146) and (228,143.99) .. (228,141.5) -- cycle ;
%Shape: Circle [id:dp4513678542223827] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (262,141.5) .. controls (262,139.01) and (264.01,137) .. (266.5,137) .. controls (268.99,137) and (271,139.01) .. (271,141.5) .. controls (271,143.99) and (268.99,146) .. (266.5,146) .. controls (264.01,146) and (262,143.99) .. (262,141.5) -- cycle ;
%Shape: Circle [id:dp4968256381664713] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (293,141.5) .. controls (293,139.01) and (295.01,137) .. (297.5,137) .. controls (299.99,137) and (302,139.01) .. (302,141.5) .. controls (302,143.99) and (299.99,146) .. (297.5,146) .. controls (295.01,146) and (293,143.99) .. (293,141.5) -- cycle ;
%Shape: Circle [id:dp07610644025744473] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (325,141.5) .. controls (325,139.01) and (327.01,137) .. (329.5,137) .. controls (331.99,137) and (334,139.01) .. (334,141.5) .. controls (334,143.99) and (331.99,146) .. (329.5,146) .. controls (327.01,146) and (325,143.99) .. (325,141.5) -- cycle ;
%Shape: Circle [id:dp8617725322572962] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (198,113.5) .. controls (198,112.4) and (198.9,111.5) .. (200,111.5) .. controls (201.1,111.5) and (202,112.4) .. (202,113.5) .. controls (202,114.6) and (201.1,115.5) .. (200,115.5) .. controls (198.9,115.5) and (198,114.6) .. (198,113.5) -- cycle ;
%Shape: Circle [id:dp48730087928467913] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (232,113.5) .. controls (232,112.4) and (232.9,111.5) .. (234,111.5) .. controls (235.1,111.5) and (236,112.4) .. (236,113.5) .. controls (236,114.6) and (235.1,115.5) .. (234,115.5) .. controls (232.9,115.5) and (232,114.6) .. (232,113.5) -- cycle ;
%Shape: Circle [id:dp44436620163072815] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (265,112.5) .. controls (265,111.4) and (265.9,110.5) .. (267,110.5) .. controls (268.1,110.5) and (269,111.4) .. (269,112.5) .. controls (269,113.6) and (268.1,114.5) .. (267,114.5) .. controls (265.9,114.5) and (265,113.6) .. (265,112.5) -- cycle ;
%Shape: Circle [id:dp26514948301148955] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (296,112.5) .. controls (296,111.4) and (296.9,110.5) .. (298,110.5) .. controls (299.1,110.5) and (300,111.4) .. (300,112.5) .. controls (300,113.6) and (299.1,114.5) .. (298,114.5) .. controls (296.9,114.5) and (296,113.6) .. (296,112.5) -- cycle ;
%Shape: Circle [id:dp7693119346438415] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (328,112.5) .. controls (328,111.4) and (328.9,110.5) .. (330,110.5) .. controls (331.1,110.5) and (332,111.4) .. (332,112.5) .. controls (332,113.6) and (331.1,114.5) .. (330,114.5) .. controls (328.9,114.5) and (328,113.6) .. (328,112.5) -- cycle ;
%Shape: Can [id:dp048224764034382916] 
\draw  [fill={rgb, 255:red, 62; green, 113; blue, 212 }  ,fill opacity=0.11 ] (561,23.65) -- (561,73.35) .. controls (561,79.23) and (537.05,84) .. (507.5,84) .. controls (477.95,84) and (454,79.23) .. (454,73.35) -- (454,23.65) .. controls (454,17.77) and (477.95,13) .. (507.5,13) .. controls (537.05,13) and (561,17.77) .. (561,23.65) .. controls (561,29.53) and (537.05,34.3) .. (507.5,34.3) .. controls (477.95,34.3) and (454,29.53) .. (454,23.65) ;
%Rounded Rect [id:dp7953776266992634] 
\draw  [fill={rgb, 255:red, 92; green, 111; blue, 236 }  ,fill opacity=0.27 ] (456.4,113.77) .. controls (456.4,104.49) and (463.93,96.96) .. (473.21,96.96) -- (549.19,96.96) .. controls (558.47,96.96) and (566,104.49) .. (566,113.77) -- (566,164.19) .. controls (566,173.47) and (558.47,181) .. (549.19,181) -- (473.21,181) .. controls (463.93,181) and (456.4,173.47) .. (456.4,164.19) -- cycle ;
%Curve Right Arrow [id:dp9480709646057421] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.31 ] (600.16,78.2) .. controls (599.7,61.58) and (582.75,48.1) .. (562.31,48.1) -- (562,37) .. controls (582.44,37) and (599.38,50.48) .. (599.85,67.1) ;\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.31 ] (599.85,67.1) .. controls (600.2,79.44) and (591.36,90.05) .. (578.42,94.69) -- (578.32,90.99) -- (563.85,102.75) -- (578.84,109.5) -- (578.74,105.8) .. controls (591.67,101.15) and (600.51,90.54) .. (600.16,78.2)(599.85,67.1) -- (600.16,78.2) ;
%Right Arrow [id:dp8464578933331288] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (432,119.5) -- (445.8,119.5) -- (445.8,116) -- (455,123) -- (445.8,130) -- (445.8,126.5) -- (432,126.5) -- cycle ;
%Right Arrow [id:dp4859969893300766] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (569,133.25) -- (580.4,133.25) -- (580.4,130) -- (588,136.5) -- (580.4,143) -- (580.4,139.75) -- (569,139.75) -- cycle ;
%Shape: Brace [id:dp1251102545571221] 
\draw   (603,117) .. controls (598.33,117) and (596,119.33) .. (596,124) -- (596,127.5) .. controls (596,134.17) and (593.67,137.5) .. (589,137.5) .. controls (593.67,137.5) and (596,140.83) .. (596,147.5)(596,144.5) -- (596,151) .. controls (596,155.67) and (598.33,158) .. (603,158) ;
%Flowchart: Multidocument [id:dp09749097482668034] 
\draw  [fill={rgb, 255:red, 172; green, 196; blue, 219 }  ,fill opacity=1 ] (461.4,206) -- (563,206) -- (563,251.54) .. controls (499.5,251.54) and (512.2,267.96) .. (461.4,257.34) -- cycle ; \draw  [fill={rgb, 255:red, 172; green, 196; blue, 219 }  ,fill opacity=1 ] (448.7,212.9) -- (550.3,212.9) -- (550.3,258.44) .. controls (486.8,258.44) and (499.5,274.86) .. (448.7,264.24) -- cycle ; \draw  [fill={rgb, 255:red, 172; green, 196; blue, 219 }  ,fill opacity=1 ] (436,219.8) -- (537.6,219.8) -- (537.6,265.34) .. controls (474.1,265.34) and (486.8,281.76) .. (436,271.14) -- cycle ;
%Right Arrow [id:dp6822732357517052] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (512.38,183.88) -- (512.82,195.27) -- (516.07,195.15) -- (509.86,202.99) -- (503.08,195.65) -- (506.33,195.52) -- (505.89,184.13) -- cycle ;
%Right Arrow [id:dp2973740841858652] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (443.38,275.88) -- (443.82,287.27) -- (447.07,287.15) -- (440.86,294.99) -- (434.08,287.65) -- (437.33,287.52) -- (436.89,276.13) -- cycle ;
%Right Arrow [id:dp18468968038121258] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (537.85,267.9) -- (538.5,284.83) -- (541.57,284.71) -- (535.86,296.24) -- (529.29,285.19) -- (532.36,285.07) -- (531.71,268.14) -- cycle ;
%Bend Up Arrow [id:dp9058626081246084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (454,41.1) -- (443.19,41.1) -- (443.19,206.14) -- (446.14,206.14) -- (440.25,214) -- (434.35,206.14) -- (437.3,206.14) -- (437.3,35.2) -- (454,35.2) -- cycle ;
%Shape: Can [id:dp35813449590880775] 
\draw  [fill={rgb, 255:red, 62; green, 113; blue, 212 }  ,fill opacity=0.11 ] (579.36,310.74) -- (579.36,342.24) .. controls (579.36,345.97) and (562.27,348.99) .. (541.18,348.99) .. controls (520.09,348.99) and (503,345.97) .. (503,342.24) -- (503,310.74) .. controls (503,307.02) and (520.09,303.99) .. (541.18,303.99) .. controls (562.27,303.99) and (579.36,307.02) .. (579.36,310.74) .. controls (579.36,314.47) and (562.27,317.49) .. (541.18,317.49) .. controls (520.09,317.49) and (503,314.47) .. (503,310.74) ;
%Shape: Can [id:dp2029312918743169] 
\draw  [fill={rgb, 255:red, 62; green, 113; blue, 212 }  ,fill opacity=0.11 ] (474.36,310.74) -- (474.36,342.24) .. controls (474.36,345.97) and (457.27,348.99) .. (436.18,348.99) .. controls (415.09,348.99) and (398,345.97) .. (398,342.24) -- (398,310.74) .. controls (398,307.02) and (415.09,303.99) .. (436.18,303.99) .. controls (457.27,303.99) and (474.36,307.02) .. (474.36,310.74) .. controls (474.36,314.47) and (457.27,317.49) .. (436.18,317.49) .. controls (415.09,317.49) and (398,314.47) .. (398,310.74) ;
%Right Arrow [id:dp8447402380271472] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (497.13,332.35) -- (485.74,332.83) -- (485.87,336.07) -- (478.01,329.89) -- (485.33,323.08) -- (485.47,326.33) -- (496.86,325.86) -- cycle ;
%Shape: Grid [id:dp742028692715254] 
\draw  [draw opacity=0] (302,211) -- (355,211) -- (355,251) -- (302,251) -- cycle ; \draw   (302,211) -- (302,251)(322,211) -- (322,251)(342,211) -- (342,251) ; \draw   (302,211) -- (355,211)(302,231) -- (355,231) ; \draw    ;
%Shape: Brace [id:dp5460144897924628] 
\draw   (376,358) .. controls (380.67,358) and (383,355.67) .. (383,351) -- (383,289.5) .. controls (383,282.83) and (385.33,279.5) .. (390,279.5) .. controls (385.33,279.5) and (383,276.17) .. (383,269.5)(383,272.5) -- (383,208) .. controls (383,203.33) and (380.67,201) .. (376,201) ;
%Bend Up Arrow [id:dp41135795585949775] 
\draw   (418.26,300.93) -- (419.21,240.13) -- (405.27,239.91) -- (405.16,246.88) -- (392.85,237.34) -- (405.46,228.2) -- (405.35,235.17) -- (424.03,235.46) -- (423,301) -- cycle ;
%Shape: Circle [id:dp7612439735670475] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (332,265) .. controls (332,263.62) and (330.88,262.5) .. (329.5,262.5) .. controls (328.12,262.5) and (327,263.62) .. (327,265) .. controls (327,266.38) and (328.12,267.5) .. (329.5,267.5) .. controls (330.88,267.5) and (332,266.38) .. (332,265) -- cycle ;
%Shape: Circle [id:dp9195342130521986] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (332,284) .. controls (332,282.62) and (330.88,281.5) .. (329.5,281.5) .. controls (328.12,281.5) and (327,282.62) .. (327,284) .. controls (327,285.38) and (328.12,286.5) .. (329.5,286.5) .. controls (330.88,286.5) and (332,285.38) .. (332,284) -- cycle ;
%Shape: Circle [id:dp3134935566196406] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (332,299) .. controls (332,297.62) and (330.88,296.5) .. (329.5,296.5) .. controls (328.12,296.5) and (327,297.62) .. (327,299) .. controls (327,300.38) and (328.12,301.5) .. (329.5,301.5) .. controls (330.88,301.5) and (332,300.38) .. (332,299) -- cycle ;
%Shape: Circle [id:dp04649236414867097] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (331,315) .. controls (331,313.62) and (329.88,312.5) .. (328.5,312.5) .. controls (327.12,312.5) and (326,313.62) .. (326,315) .. controls (326,316.38) and (327.12,317.5) .. (328.5,317.5) .. controls (329.88,317.5) and (331,316.38) .. (331,315) -- cycle ;
%Shape: Grid [id:dp6454614435719341] 
\draw  [draw opacity=0] (302,324) -- (355,324) -- (355,364) -- (302,364) -- cycle ; \draw   (302,324) -- (302,364)(322,324) -- (322,364)(342,324) -- (342,364) ; \draw   (302,324) -- (355,324)(302,344) -- (355,344) ; \draw    ;
%Rounded Rect [id:dp019124426257359772] 
\draw  [fill={rgb, 255:red, 92; green, 111; blue, 236 }  ,fill opacity=0.33 ] (151,272.57) .. controls (151,267.26) and (155.3,262.96) .. (160.61,262.96) -- (232.39,262.96) .. controls (237.7,262.96) and (242,267.26) .. (242,272.57) -- (242,301.39) .. controls (242,306.7) and (237.7,311) .. (232.39,311) -- (160.61,311) .. controls (155.3,311) and (151,306.7) .. (151,301.39) -- cycle ;
%Shape: Brace [id:dp13585903691293244] 
\draw   (292,234) .. controls (287.33,234) and (285,236.33) .. (285,241) -- (285,274) .. controls (285,280.67) and (282.67,284) .. (278,284) .. controls (282.67,284) and (285,287.33) .. (285,294)(285,291) -- (285,331) .. controls (285,335.67) and (287.33,338) .. (292,338) ;
%Right Arrow [id:dp4764188234436757] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (146,282.75) -- (129.8,282.75) -- (129.8,279) -- (119,286.5) -- (129.8,294) -- (129.8,290.25) -- (146,290.25) -- cycle ;
%Image [id:dp3569269548672025] 
\draw (85.5,288.5) node  {\includegraphics[width=44.25pt,height=30.75pt]{Rank_MCDM.jpg}};
%Shape: Rectangle [id:dp9494926537732391] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (294,195.46) -- (592,195.46) -- (592,391) -- (294,391) -- cycle ;
%Right Arrow [id:dp8230613655701393] 
\draw  [fill={rgb, 255:red, 128; green, 211; blue, 114 }  ,fill opacity=0.26 ] (273,281.75) -- (256.8,281.75) -- (256.8,278) -- (246,285.5) -- (256.8,293) -- (256.8,289.25) -- (273,289.25) -- cycle ;

% Text Node
\draw (186,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Feature Extraction and Feature Fusion}};
% Text Node
\draw (0,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Audio Samples}};
% Text Node
\draw (75,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Pre-Processing}};
% Text Node
\draw (455,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Training Strategies}};
% Text Node
\draw (458,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Trained Classifiers}};
% Text Node
\draw (604,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize COVID-19+}};
% Text Node
\draw (604,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize COVID-19-}};
% Text Node
\draw (438,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Decision Matrices}};
% Text Node
\draw (412,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TOPSIS}};
% Text Node
\draw (520,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Entropy}};
% Text Node
\draw (360.05,352.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.17] [align=left] {{\footnotesize Relative Closeness Scores}};
% Text Node
\draw (165,268.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Ensenble}\\{\footnotesize (Soft/Hard)}};
% Text Node
\draw (48,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Ranking of Models}};
% Text Node
\draw (342,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Multi-Criteria Decision-Making (MCDM)}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{llcccccc} \hline
\multirow{2}{*}{Category}       & \multirow{2}{*}{\makecell[l]{Evaluation\\criteria}} & \multicolumn{2}{c}{Strategy 1} & \multicolumn{2}{c}{Strategy 2} & \multicolumn{2}{c}{Strategy 3} \\ \cline{3-8}
                        &           & $V^{+}$        & $V^{-}$        & $V^{+}$        & $V^{-}$    & $V^{+}$        & $V^{-}$        \\ \hline\hline
\multirow{8}{*}{Asymptomatic} & Acc.                    & 0.032         & 0.028          & 0.042         & 0.038          & 0.031         & 0.029          \\
                        & AUC                     & 0.020          & 0.016          & 0.064         & 0.059          & 0.034         & 0.032          \\
                        & Precision               & 0.045         & 0.037          & 0.049         & 0.040           & 0.032         & 0.027          \\
                        & Recall                  & 0.023         & 0.013          & 0.030          & 0.026          & 0.025         & 0.022          \\
                        & Specificity             & 0.037         & 0.034          & 0.029         & 0.025          & 0.041         & 0.037          \\
                        & F1-score                & 0.025         & 0.016          & 0.059         & 0.053          & 0.036         & 0.032          \\
                        & FPR                     & 0.029         & 0.131          & 0.019         & 0.036          & 0.045         & 0.075          \\
                        & FNR                     & 0.057         & 0.100            & 0.026         & 0.041          & 0.058         & 0.083          \\ \hline 
\multirow{8}{*}{Symptomatic} & Acc.                    & 0.043         & 0.036          & 0.031         & 0.026          & 0.024         & 0.019          \\
                        & AUC                     & 0.046         & 0.037          & 0.055         & 0.047          & 0.030          & 0.025          \\
                        & Precision               & 0.036         & 0.031          & 0.046         & 0.041          & 0.034         & 0.030           \\
                        & Recall                  & 0.036         & 0.028          & 0.034         & 0.022          & 0.024         & 0.015          \\
                        & Specificity             & 0.032         & 0.026          & 0.035         & 0.028          & 0.029         & 0.024          \\
                        & F1-score                & 0.041         & 0.035          & 0.028         & 0.023          & 0.022         & 0.017          \\
                        & FPR                     & 0             & 0.102          & 0             & 0.092          & 0             & 0.095          \\
                        & FNR                     & 0.033         & 0.073          & 0.025         & 0.096          & 0.077         & 0.216 \\ 
                        \hline 
                        
                        \hline         
\end{tabular}
\begin{tabular}{clccc|cc|ccccc} \hline
Category   & Classifiers & \multicolumn{3}{c|}{Relative Closeness Scores} & \multicolumn{7}{c}{Ensemble}              \\ \hline
                        &             &               &               &               & \multicolumn{2}{c|}{Soft} & \multicolumn{5}{c}{Hard}                     \\ \cline{6-12}
                        &             & $C_{m1}$           & $C_{m2}$           & $C_{m3}$           & Avg.($C_{mj}$)      & Rank     & $C_{m1}P$ & $C_{m2}P$ & $C_{m3}P$ & Total($C_{mj}P$) & Rank \\ \hline \hline
\multirow{10}{*}{Asymptomatic} & Extra-Trees & 1                         & 0.806 & 0.701 & 0.835     & \textbf{\underline{1}}           & 10     & 10     & 6      & 26           & 2         \\
                         & SVM         & 0.478                     & 0.370  & 0.535 & 0.461      & 7           & 3      & 4      & 4      & 11           & 8         \\
                         & RF          & 0.871                     & 0.683 & 0.867 & 0.807      & 3           & 8      & 7      & 10     & 25           & 3         \\
                         & AdBoost     & 0.483                     & 0.256 & 0.422 & 0.387      & 9           & 4      & 1      & 3      & 8            & 9         \\
                         & MLP         & 0.579                     & 0.428 & 0.614 & 0.540     & 5           & 6      & 6      & 5      & 17           & 5         \\
                         & XGBoost     & 0.690                      & 0.699 & 0.736 & 0.708     & 4           & 7      & 8      & 8      & 23           & 4         \\
                         & GBoost      & 0.314                     & 0.351 & 0.807 & 0.490     & 6           & 2      & 2      & 9      & 13           & 6         \\
                         & LR          & 0.267                     & 0.357 & 0.132 & 0.252      & 10          & 1      & 3      & 1      & 5            & 10        \\
                         & k-NN        & 0.561                     & 0.405 & 0.262 & 0.409     & 8           & 5      & 5      & 2      & 12           & 7         \\
                         & HGBoost     & 0.920                      & 0.806 & 0.736 & 0.821      & 2           & 9      & 10     & 8      & 27           & \textbf{\underline{1}}         \\ \hline 
\multirow{10}{*}{Symptomatic} & Extra-Trees & 0.947                     & 0.790  & 0.772 & 0.836     & \textbf{\underline{1}}           & 10     & 10     & 8      & 28           & \textbf{\underline{1}}         \\
                         & SVM         & 0.515                     & 0.484 & 0.647 & 0.548     & 8           & 5      & 4      & 4      & 13           & 7         \\
                         & RF          & 0.717                     & 0.675 & 0.837 & 0.743      & 2           & 8      & 8      & 9      & 25           & 2         \\
                         & AdBoost     & 0.515                     & 0.427 & 0.743 & 0.561     & 7           & 5      & 2      & 7      & 14           & 6         \\
                         & MLP         & 0.784                     & 0.643 & 0.596 & 0.674     & 5           & 9      & 7      & 3      & 19           & 4         \\
                         & XGBoost     & 0.693                     & 0.694 & 0.672 & 0.686     & 3           & 7      & 9      & 6      & 22           & 3         \\
                         & GBoost      & 0.514                     & 0.626 & 0.915 & 0.685      & 4           & 3      & 6      & 10     & 19           & 4         \\
                         & LR          & 0.692                     & 0.440  & 0.589 & 0.573     & 6           & 7      & 3      & 2      & 12           & 8         \\
                         & k-NN        & 0.457                     & 0.511 & 0.362 & 0.443     & 9           & 2      & 5      & 1      & 8            & 9         \\
                         & HGBoost     & 0.176                     & 0.467 & 0.662 & 0.435      & 10          & 1      & 1      & 5      & 7            & 10    \\ \hline 
                         
                         \hline
\multicolumn{12}{l}{-The underlined \textbf{boldface} indicates that they are the highest-ranked models.}\\
\end{tabular}
\begin{tabular}{clccc} \hline
Category                   & Method   & AUC & Precision & Recall \\ \hline \hline
\multirow{2}{*}{Asymptomatic} & Proposed (Audio Features + Extra-Trees)    & 0.83   & \textbf{0.75}         & 0.74      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + Extra-Trees) } & 0.83   & \textbf{0.75}         & 0.74      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + RF) } & 0.84   & \textbf{0.75}         & 0.77      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + XGBoost) } & %\textbf{0.85}   & 0.71         & \textbf{0.79}      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + GBoost) } & \textbf{0.85}   & 0.74         & 0.76      \\ %\cline{2-5}
                        & \makecell[l]{Proposed (Audio Features + HGBoost) }  & \textbf{0.85}   & 0.71       & \textbf{0.79}  \\ \hline 
\multirow{2}{*}{Symptomatic} & Proposed (Audio Features + Extra-Trees)    & \textbf{0.83}   & \textbf{1}         & 0.74      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + Extra-Trees) } & 0.83   & \textbf{1}         & 0.74      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + RF) } & 0.85   & 0.96         & 0.83      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + XGBoost) } & 0.81   & 0.92         & 0.81      \\ %\cline{2-5}
                        %& \makecell[l]{Proposed (Audio Features + GBoost) } & \textbf{0.87}   & 0.98         & 0.83      \\ %\cline{2-5}
                        & \makecell[l]{Proposed (Audio Features + HGBoost) }  & 0.80   & 0.91       & \textbf{0.80}  \\ \hline 
                        
                        \hline  
\multicolumn{5}{l}{-\textbf{Bold} values indicate that they are the highest.}\\
\end{tabular}
%}
\label{tab:Comparision result}
\end{table}

\begin{figure}[!ht]
\centering
%\resizebox{1\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Shape: Square [id:dp6778964047090952] 
\draw   (50,40) -- (189,40) -- (189,179) -- (50,179) -- cycle ;
%Shape: Circle [id:dp36789745751997827] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (60,75) .. controls (60,61.19) and (71.19,50) .. (85,50) .. controls (98.81,50) and (110,61.19) .. (110,75) .. controls (110,88.81) and (98.81,100) .. (85,100) .. controls (71.19,100) and (60,88.81) .. (60,75) -- cycle ;
%Shape: Circle [id:dp06986185264341249] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (59,144) .. controls (59,130.19) and (70.19,119) .. (84,119) .. controls (97.81,119) and (109,130.19) .. (109,144) .. controls (109,157.81) and (97.81,169) .. (84,169) .. controls (70.19,169) and (59,157.81) .. (59,144) -- cycle ;
%Shape: Circle [id:dp916729042640571] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (130,75) .. controls (130,61.19) and (141.19,50) .. (155,50) .. controls (168.81,50) and (180,61.19) .. (180,75) .. controls (180,88.81) and (168.81,100) .. (155,100) .. controls (141.19,100) and (130,88.81) .. (130,75) -- cycle ;
%Shape: Circle [id:dp13320306487404032] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (129,144) .. controls (129,130.19) and (140.19,119) .. (154,119) .. controls (167.81,119) and (179,130.19) .. (179,144) .. controls (179,157.81) and (167.81,169) .. (154,169) .. controls (140.19,169) and (129,157.81) .. (129,144) -- cycle ;
%Straight Lines [id:da08312133105616848] 
\draw    (40,74) -- (50,74) ;
%Straight Lines [id:da5169893454715642] 
\draw    (39,149) -- (49,149) ;
%Straight Lines [id:da17247747482861397] 
\draw    (84,180) -- (84,191) ;
%Straight Lines [id:da7653743639326944] 
\draw    (156,180) -- (156,191) ;
%Straight Lines [id:da12207104614861564] 
\draw    (172,164) -- (189,179) ;
%Straight Lines [id:da5119910974473378] 
\draw    (51,41) -- (67,57) ;
%Straight Lines [id:da7015292528761103] 
\draw    (103,93) -- (135,126) ;
%Shape: Square [id:dp9400745994367099] 
\draw   (246.37,40.25) -- (385.37,40.25) -- (385.37,179.25) -- (246.37,179.25) -- cycle ;
%Shape: Circle [id:dp7469266896169906] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (256.37,75.25) .. controls (256.37,61.45) and (267.57,50.25) .. (281.37,50.25) .. controls (295.18,50.25) and (306.37,61.45) .. (306.37,75.25) .. controls (306.37,89.06) and (295.18,100.25) .. (281.37,100.25) .. controls (267.57,100.25) and (256.37,89.06) .. (256.37,75.25) -- cycle ;
%Shape: Circle [id:dp5002299321660824] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (255.37,144.25) .. controls (255.37,130.45) and (266.57,119.25) .. (280.37,119.25) .. controls (294.18,119.25) and (305.37,130.45) .. (305.37,144.25) .. controls (305.37,158.06) and (294.18,169.25) .. (280.37,169.25) .. controls (266.57,169.25) and (255.37,158.06) .. (255.37,144.25) -- cycle ;
%Shape: Circle [id:dp2633474452070792] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (326.37,75.25) .. controls (326.37,61.45) and (337.57,50.25) .. (351.37,50.25) .. controls (365.18,50.25) and (376.37,61.45) .. (376.37,75.25) .. controls (376.37,89.06) and (365.18,100.25) .. (351.37,100.25) .. controls (337.57,100.25) and (326.37,89.06) .. (326.37,75.25) -- cycle ;
%Shape: Circle [id:dp7705967454823563] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (325.37,144.25) .. controls (325.37,130.45) and (336.57,119.25) .. (350.37,119.25) .. controls (364.18,119.25) and (375.37,130.45) .. (375.37,144.25) .. controls (375.37,158.06) and (364.18,169.25) .. (350.37,169.25) .. controls (336.57,169.25) and (325.37,158.06) .. (325.37,144.25) -- cycle ;
%Straight Lines [id:da21983517423469712] 
\draw    (236.37,74.25) -- (246.37,74.25) ;
%Straight Lines [id:da3141888082109183] 
\draw    (235.37,149.25) -- (245.37,149.25) ;
%Straight Lines [id:da8271691482093271] 
\draw    (280.37,180.25) -- (280.37,191.25) ;
%Straight Lines [id:da014804542249379882] 
\draw    (352.37,180.25) -- (352.37,191.25) ;
%Straight Lines [id:da48735829292953636] 
\draw    (368.37,164.25) -- (385.37,179.25) ;
%Straight Lines [id:da37902070491332984] 
\draw    (247.37,41.25) -- (263.37,57.25) ;
%Straight Lines [id:da257844373478485] 
\draw    (299.37,93.25) -- (331.37,126.25) ;
%Shape: Square [id:dp7915745557504643] 
\draw   (50.37,253.25) -- (189.37,253.25) -- (189.37,392.25) -- (50.37,392.25) -- cycle ;
%Shape: Circle [id:dp32106161128775934] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (60.37,288.25) .. controls (60.37,274.45) and (71.57,263.25) .. (85.37,263.25) .. controls (99.18,263.25) and (110.37,274.45) .. (110.37,288.25) .. controls (110.37,302.06) and (99.18,313.25) .. (85.37,313.25) .. controls (71.57,313.25) and (60.37,302.06) .. (60.37,288.25) -- cycle ;
%Shape: Circle [id:dp4927561165254051] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (59.37,357.25) .. controls (59.37,343.45) and (70.57,332.25) .. (84.37,332.25) .. controls (98.18,332.25) and (109.37,343.45) .. (109.37,357.25) .. controls (109.37,371.06) and (98.18,382.25) .. (84.37,382.25) .. controls (70.57,382.25) and (59.37,371.06) .. (59.37,357.25) -- cycle ;
%Shape: Circle [id:dp467717451814859] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (130.37,288.25) .. controls (130.37,274.45) and (141.57,263.25) .. (155.37,263.25) .. controls (169.18,263.25) and (180.37,274.45) .. (180.37,288.25) .. controls (180.37,302.06) and (169.18,313.25) .. (155.37,313.25) .. controls (141.57,313.25) and (130.37,302.06) .. (130.37,288.25) -- cycle ;
%Shape: Circle [id:dp14582993686064993] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (129.37,357.25) .. controls (129.37,343.45) and (140.57,332.25) .. (154.37,332.25) .. controls (168.18,332.25) and (179.37,343.45) .. (179.37,357.25) .. controls (179.37,371.06) and (168.18,382.25) .. (154.37,382.25) .. controls (140.57,382.25) and (129.37,371.06) .. (129.37,357.25) -- cycle ;
%Straight Lines [id:da46007444298824285] 
\draw    (40.37,287.25) -- (50.37,287.25) ;
%Straight Lines [id:da06487110258809103] 
\draw    (39.37,362.25) -- (49.37,362.25) ;
%Straight Lines [id:da12273996799152487] 
\draw    (84.37,393.25) -- (84.37,404.25) ;
%Straight Lines [id:da6892697510838484] 
\draw    (156.37,393.25) -- (156.37,404.25) ;
%Straight Lines [id:da33363377789154813] 
\draw    (172.37,377.25) -- (189.37,392.25) ;
%Straight Lines [id:da34773787675627976] 
\draw    (51.37,254.25) -- (67.37,270.25) ;
%Straight Lines [id:da006519562461325901] 
\draw    (103.37,306.25) -- (135.37,339.25) ;
%Shape: Square [id:dp1852513912323972] 
\draw   (245.37,253.25) -- (384.37,253.25) -- (384.37,392.25) -- (245.37,392.25) -- cycle ;
%Shape: Circle [id:dp5978381835548423] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (255.37,288.25) .. controls (255.37,274.45) and (266.57,263.25) .. (280.37,263.25) .. controls (294.18,263.25) and (305.37,274.45) .. (305.37,288.25) .. controls (305.37,302.06) and (294.18,313.25) .. (280.37,313.25) .. controls (266.57,313.25) and (255.37,302.06) .. (255.37,288.25) -- cycle ;
%Shape: Circle [id:dp29992317903240573] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (254.37,357.25) .. controls (254.37,343.45) and (265.57,332.25) .. (279.37,332.25) .. controls (293.18,332.25) and (304.37,343.45) .. (304.37,357.25) .. controls (304.37,371.06) and (293.18,382.25) .. (279.37,382.25) .. controls (265.57,382.25) and (254.37,371.06) .. (254.37,357.25) -- cycle ;
%Shape: Circle [id:dp5009304685240747] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (325.37,288.25) .. controls (325.37,274.45) and (336.57,263.25) .. (350.37,263.25) .. controls (364.18,263.25) and (375.37,274.45) .. (375.37,288.25) .. controls (375.37,302.06) and (364.18,313.25) .. (350.37,313.25) .. controls (336.57,313.25) and (325.37,302.06) .. (325.37,288.25) -- cycle ;
%Shape: Circle [id:dp4341607856885492] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (324.37,357.25) .. controls (324.37,343.45) and (335.57,332.25) .. (349.37,332.25) .. controls (363.18,332.25) and (374.37,343.45) .. (374.37,357.25) .. controls (374.37,371.06) and (363.18,382.25) .. (349.37,382.25) .. controls (335.57,382.25) and (324.37,371.06) .. (324.37,357.25) -- cycle ;
%Straight Lines [id:da9484800239264519] 
\draw    (235.37,287.25) -- (245.37,287.25) ;
%Straight Lines [id:da6167017221648314] 
\draw    (234.37,362.25) -- (244.37,362.25) ;
%Straight Lines [id:da5653842685616044] 
\draw    (279.37,393.25) -- (279.37,404.25) ;
%Straight Lines [id:da7264290697247027] 
\draw    (351.37,393.25) -- (351.37,404.25) ;
%Straight Lines [id:da631593291171676] 
\draw    (367.37,377.25) -- (384.37,392.25) ;
%Straight Lines [id:da32866159658532657] 
\draw    (246.37,254.25) -- (262.37,270.25) ;
%Straight Lines [id:da7164467885054919] 
\draw    (298.37,306.25) -- (330.37,339.25) ;
%Shape: Square [id:dp6526238157609605] 
\draw   (437.37,40.25) -- (576.37,40.25) -- (576.37,179.25) -- (437.37,179.25) -- cycle ;
%Shape: Circle [id:dp5862165687981808] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (447.37,75.25) .. controls (447.37,61.45) and (458.57,50.25) .. (472.37,50.25) .. controls (486.18,50.25) and (497.37,61.45) .. (497.37,75.25) .. controls (497.37,89.06) and (486.18,100.25) .. (472.37,100.25) .. controls (458.57,100.25) and (447.37,89.06) .. (447.37,75.25) -- cycle ;
%Shape: Circle [id:dp949697942530153] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (446.37,144.25) .. controls (446.37,130.45) and (457.57,119.25) .. (471.37,119.25) .. controls (485.18,119.25) and (496.37,130.45) .. (496.37,144.25) .. controls (496.37,158.06) and (485.18,169.25) .. (471.37,169.25) .. controls (457.57,169.25) and (446.37,158.06) .. (446.37,144.25) -- cycle ;
%Shape: Circle [id:dp2552896907285922] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (517.37,75.25) .. controls (517.37,61.45) and (528.57,50.25) .. (542.37,50.25) .. controls (556.18,50.25) and (567.37,61.45) .. (567.37,75.25) .. controls (567.37,89.06) and (556.18,100.25) .. (542.37,100.25) .. controls (528.57,100.25) and (517.37,89.06) .. (517.37,75.25) -- cycle ;
%Shape: Circle [id:dp8728392632764335] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (516.37,144.25) .. controls (516.37,130.45) and (527.57,119.25) .. (541.37,119.25) .. controls (555.18,119.25) and (566.37,130.45) .. (566.37,144.25) .. controls (566.37,158.06) and (555.18,169.25) .. (541.37,169.25) .. controls (527.57,169.25) and (516.37,158.06) .. (516.37,144.25) -- cycle ;
%Straight Lines [id:da46207665297361] 
\draw    (427.37,74.25) -- (437.37,74.25) ;
%Straight Lines [id:da3639025632585371] 
\draw    (426.37,149.25) -- (436.37,149.25) ;
%Straight Lines [id:da3058883422867731] 
\draw    (471.37,180.25) -- (471.37,191.25) ;
%Straight Lines [id:da7226284349310519] 
\draw    (543.37,180.25) -- (543.37,191.25) ;
%Straight Lines [id:da44676667681717586] 
\draw    (559.37,164.25) -- (576.37,179.25) ;
%Straight Lines [id:da842210783263263] 
\draw    (438.37,41.25) -- (454.37,57.25) ;
%Straight Lines [id:da7312764073445936] 
\draw    (490.37,93.25) -- (522.37,126.25) ;
%Shape: Square [id:dp3613623153556007] 
\draw   (437.37,255.25) -- (576.37,255.25) -- (576.37,394.25) -- (437.37,394.25) -- cycle ;
%Shape: Circle [id:dp5991510289755688] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ] (447.37,290.25) .. controls (447.37,276.45) and (458.57,265.25) .. (472.37,265.25) .. controls (486.18,265.25) and (497.37,276.45) .. (497.37,290.25) .. controls (497.37,304.06) and (486.18,315.25) .. (472.37,315.25) .. controls (458.57,315.25) and (447.37,304.06) .. (447.37,290.25) -- cycle ;
%Shape: Circle [id:dp07519946556553836] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (446.37,359.25) .. controls (446.37,345.45) and (457.57,334.25) .. (471.37,334.25) .. controls (485.18,334.25) and (496.37,345.45) .. (496.37,359.25) .. controls (496.37,373.06) and (485.18,384.25) .. (471.37,384.25) .. controls (457.57,384.25) and (446.37,373.06) .. (446.37,359.25) -- cycle ;
%Shape: Circle [id:dp4851642800828089] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (517.37,290.25) .. controls (517.37,276.45) and (528.57,265.25) .. (542.37,265.25) .. controls (556.18,265.25) and (567.37,276.45) .. (567.37,290.25) .. controls (567.37,304.06) and (556.18,315.25) .. (542.37,315.25) .. controls (528.57,315.25) and (517.37,304.06) .. (517.37,290.25) -- cycle ;
%Shape: Circle [id:dp1709693990259027] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.86 ] (516.37,359.25) .. controls (516.37,345.45) and (527.57,334.25) .. (541.37,334.25) .. controls (555.18,334.25) and (566.37,345.45) .. (566.37,359.25) .. controls (566.37,373.06) and (555.18,384.25) .. (541.37,384.25) .. controls (527.57,384.25) and (516.37,373.06) .. (516.37,359.25) -- cycle ;
%Straight Lines [id:da9450020371524761] 
\draw    (427.37,289.25) -- (437.37,289.25) ;
%Straight Lines [id:da31914312188054317] 
\draw    (426.37,364.25) -- (436.37,364.25) ;
%Straight Lines [id:da216777514269902] 
\draw    (471.37,395.25) -- (471.37,406.25) ;
%Straight Lines [id:da4347337528731945] 
\draw    (543.37,395.25) -- (543.37,406.25) ;
%Straight Lines [id:da19244067811800325] 
\draw    (559.37,379.25) -- (576.37,394.25) ;
%Straight Lines [id:da38762000072577285] 
\draw    (438.37,256.25) -- (454.37,272.25) ;
%Straight Lines [id:da22953956235853457] 
\draw    (490.37,308.25) -- (522.37,341.25) ;

% Text Node
\draw (9.65,143.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (80.44,14.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (80.42,192.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (152.42,193.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (28.42,64.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (28.42,141.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (71.42,65.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.62}};
% Text Node
\draw (142.42,64.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.38}};
% Text Node
\draw (69.42,135.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.02}};
% Text Node
\draw (140.42,136.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.98}};
% Text Node
\draw (107.42,198.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (a)}};
% Text Node
\draw (206.02,145.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (276.81,15.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (276.8,193.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (348.8,194.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (224.8,65.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (224.8,142.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (267.8,66.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.77}};
% Text Node
\draw (338.8,65.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.23}};
% Text Node
\draw (265.8,136.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.12}};
% Text Node
\draw (336.8,137.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.88}};
% Text Node
\draw (303.8,199.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (b)}};
% Text Node
\draw (11.02,357.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (80.81,226.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (80.8,406.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (152.8,407.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (28.8,278.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (28.8,355.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (71.8,279.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.80}};
% Text Node
\draw (142.8,278.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.20}};
% Text Node
\draw (69.8,349.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.00}};
% Text Node
\draw (139.8,350.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1.00}};
% Text Node
\draw (107.8,412.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (d)}};
% Text Node
\draw (207.02,357.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (275.81,226.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (275.8,406.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (347.8,407.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (223.8,278.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (223.8,355.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (266.8,279.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.80}};
% Text Node
\draw (337.8,278.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.20}};
% Text Node
\draw (264.8,349.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.03}};
% Text Node
\draw (335.8,351.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.97}};
% Text Node
\draw (302.8,412.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (e)}};
% Text Node
\draw (397.02,145.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (467.81,15.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (467.8,193.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (539.8,194.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (415.8,65.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (415.8,142.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (458.8,66.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.74}};
% Text Node
\draw (529.8,65.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.26}};
% Text Node
\draw (456.8,136.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.12}};
% Text Node
\draw (527.8,137.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.88}};
% Text Node
\draw (494.8,199.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (c)}};
% Text Node
\draw (397.02,360.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.66] [align=left] {{\fontfamily{ptm}\selectfont True Label}};
% Text Node
\draw (467.81,228.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.45] [align=left] {{\fontfamily{ptm}\selectfont Predicted Labe{\small l}}};
% Text Node
\draw (467.8,408.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (539.8,409.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (415.8,280.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0}};
% Text Node
\draw (415.8,357.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1}};
% Text Node
\draw (458.8,281.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.74}};
% Text Node
\draw (529.8,280.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.26}};
% Text Node
\draw (456.8,351.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 0.00}};
% Text Node
\draw (527.8,352.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont 1.00}};
% Text Node
\draw (494.8,414.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.34] [align=left] {{\fontfamily{ptm}\selectfont (f)}};

\end{tikzpicture}
